Planning under Noise with Neural Operators

Planning under uncertain control execution noise requires reliable feedback policies across diverse environments. We introduce Planning Under Noise (PUN), a neural operator that learns noise-aware value fields for planning in unseen geometries. Building on an established screened-Poisson formulation of stochastic optimal control, we address two challenges: specifying boundary conditions that support navigation across varying geometries and efficiently computing fields with reliable gradients. Zero-Dirichlet obstacle boundaries terminate sampled paths at walls, weakening the goal signal along long routes and making it harder to estimate reliably. We instead impose reflecting Neumann conditions on obstacles and a Dirichlet condition at the goal, allowing sampled paths to continue exploring free space until they reach the target. To solve the resulting PDE without a configuration-space mesh, we extend a Monte Carlo (MC) solver, Walk on Stars (WoSt), to higher dimensions. However, local MC fluctuations can reverse estimated gradient directions and cause planning failures, making direct planning require costly sampling. PUN amortizes this computation by learning geometry-to-field mappings from noisy, partially converged Monte Carlo labels, avoiding expensive convergence for every training example. At inference, test-time scaling uses bounded local search guided by the predicted global field. We evaluate PUN on planning tasks across dimensions. Across four noise levels, PUN matches or outperforms all compared planners, achieving 95-100% success on the 4D replanning benchmark while maintaining the lowest runtime. At the highest tested noise level in 4D, PUN achieves 10.7-60.6% relative gains in success rate over other methods while running 3.29-32.15 times faster.

==> figures/fig1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,
 arr/.style={-{Stealth[length=2.3mm]},line width=1pt},
 model/.style={draw=purple,fill=purple!5,rounded corners=4pt,line width=.8pt},
 head/.style={font=\sffamily\bfseries\large},
 lab/.style={font=\sffamily\bfseries\small},
 figtitle/.style={lab,anchor=south,yshift=.8mm,inner sep=0pt,outer sep=0pt},
 every node/.style={inner sep=2pt}]
\path[use as bounding box] (-.3,-.4) rectangle (24,9.85);
% --- Inference: every label and connector is editable. ---
\node[head,anchor=west,inner sep=0pt] at (.30,9.60) {(A) Planning};
\draw[model] (.30,4.05) rectangle (5.85,9.27);
\node[head,text=purple,anchor=west,inner sep=0pt] at (.5,8.97) {Planning inputs $a$};
\node[anchor=north west,inner sep=0] (inputmap) at (.5,8.4) {\includegraphics[width=3.45cm,height=3.0cm,keepaspectratio]{figures/fig1/input_map.png}};
% \node[figtitle,text=purple,anchor=south west] at (inputmap.north west) {\strut Geometry + boundary conditions};
\node[lab,text=goal,align=left,anchor=west] at (3.85,7.25) {Goal:\\Dirichlet BC};
\draw[arr,goal] (3.9,6.97)--(3.65,6.97)--(2.877,6.359);
\node[lab,align=left,anchor=west] at (3.7,5.7) {Walls:\\Neumann BC};
\draw[arr] (3.7,5.495)--(1.86,5.495);
\draw[model] (.5,4.25) rectangle (5.65,5.12);
\node at (3.075,4.86) {$a=(\mathbf{1}_{\mathcal S},\mathbf{1}_{\mathcal G},c,\lambda)$};
\node[font=\sffamily\footnotesize] at (3.075,4.52) {Geometry, BCs, and control noise};
\node[lab,align=center] at (8.7125,8.12) {Poisson-based Planning};
\node[model,minimum width=3.15cm,minimum height=1.0cm,inner xsep=1.3mm,inner ysep=1mm] (op) at (8.7125,6.6) {\Huge $\mathcal T_\theta$};
\node[figtitle,text=purple] (optitle) at (op.north) {\strut Neural operator};
\draw[arr,purple] (5.85,6.6)--node[above] {$a$}(op.west);
\node[inner sep=0] (field) at (13,6.6) {\includegraphics[width=3.25cm,height=3.15cm,keepaspectratio]{figures/fig1/value_field.png}};
\node[figtitle] (fieldtitle) at (field.north) {\strut Value field $\hat\phi$};
\draw[arr,purple] (op.east)--(field.west);
\node[draw=black!45,fill=black!2,rounded corners=3pt,minimum width=2.75cm,minimum height=1.0cm,inner xsep=1.3mm,inner ysep=1mm,align=center] (extract) at (16.4,6.6) {\textbf{Path extraction}};
\draw[arr,purple] (field.east)--(extract.west);
\node (start) at (16.4,5.4) {Start states};
\draw[arr,black!60] (start.north)--(extract.south);
\node[inner sep=0] (planned) at (21,6.6) {\includegraphics[width=5.9cm]{figures/fig1/planned_paths.png}};
\node[figtitle] (plannedtitle) at (planned.north) {\strut Planned paths};
% Hide original raster vertical-axis label and replace it with editable notation.
\fill[white] (23.58,7.13) rectangle (24,8.3);
\node[rotate=90,fill=white,inner sep=1pt] at (23.8,7.7) {$\hat\phi(x)$};
\draw[arr,purple] (extract.east)--([xshift=1.5mm]planned.west);
\node at (20.1,4.2) {$\triangle$ Start};
\node[star,star points=5,star point ratio=2.618034,fill={rgb,255:red,197;green,38;blue,103},draw=white,line width=.4pt,minimum size=3mm,inner sep=0,outer sep=0] at (21.2,4.2) {};
\node[anchor=west] at (21.36,4.2) {Goal};
% --- Training: same inputs; both target and prediction enter the loss. ---
\draw[draw=teal,fill=teal!4,rounded corners=5pt,line width=.8pt] (.30,-.325) rectangle (17.45,3.1);
\node[head,anchor=west,inner sep=0pt] (trainingtitle) at (.30,3.43) {(B) Training: Monte Carlo supervision};
\draw[arr,purple,rounded corners=2pt] (.30,4.6)--(-.25,4.6)--(-.25,1.5)--(.4,1.5);
\node[align=left,anchor=west,inner xsep=0pt] at (.5,1.5) {\textcolor{teal}{\textbf{Same PDE inputs}}\\[.7mm]$a=(\mathbf{1}_{\mathcal S},\mathbf 1_{\mathcal G},c,\lambda)$\\[.45mm]\footnotesize Geometry, BCs, and\\\footnotesize control noise};
\node[inner sep=0] (walk) at (5.8,1.2) {\includegraphics[width=2.65cm]{figures/fig1/wost_walks.png}};
\node[figtitle,text=teal] (walktitle) at (walk.north) {\strut WoSt solver};
\draw[arr,teal] (3.6,1.2)--(walk.west);
\node[inner sep=0] (noisy) at (9.75,1.2) {\includegraphics[width=2.65cm]{figures/fig1/noisy_estimates.png}};
\node[figtitle,text=teal] (noisytitle) at (noisy.north) {\strut Noisy field estimates};
\draw[arr,teal] (walk.east)--(noisy.west);
\node[circle,model,minimum size=1.25cm] (loss) at (13,1.2) {\Huge $\mathcal L$};
\draw[arr,teal,dashed] (noisy.east)--(loss.west);
\draw[arr,teal,dashed] (field.south)--(loss.north);
% --- Editable notation table ---
\node[anchor=north,inner sep=0pt,outer sep=0pt] (notation) at (21,3.1141) {%
\fontsize{8}{9}\selectfont%
\renewcommand{\arraystretch}{1.2099}%
\begin{tabular}{@{}ll@{}}\toprule
\textbf{Symbol}&\textbf{Meaning}\\\midrule
$a$&PDE input tuple\\
$\mathbf{1}_{\mathcal S}$&Obstacle occupancy\\
$\mathbf 1_{\mathcal G}$&Goal indicator\\
$c,\lambda$&Control Noise\\
$\mathcal T_\theta$&Neural operator\\
$\hat\phi$&Predicted value field\\
$\mathcal L$&Training loss\\\bottomrule
\end{tabular}};
\node[head,anchor=base west,inner sep=0pt,outer sep=0pt] at (notation.north west |- trainingtitle.base) {Notation};
\end{tikzpicture}

